Sign changing solutions of Lane Emden problems with interior nodal line and semilinear heat equations

We consider the semilinear Lane Emden problem in a smooth bounded simply connected domain in the plane, invariant by the action of a finite symmetry group G. We show that if the orbit of each point in the domain, under the action of the group G, has cardinality greater than or equal to four then, for p sufficiently large, there exists a sign changing solution of the problem with two nodal regions whose nodal line does not touch the boundary of the domain. This result is proved as a consequence of an analogous result for the associated parabolic problem.

==> DisegnoNumero1orizzo.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DisegnoNumero1orizzo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{488.95bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00260763)%
    \put(0,0){\includegraphics[width=\unitlength]{DisegnoNumero1orizzo.pdf}}%
    \put(0.70468871,0.83329629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm x}}}%
    \put(0.62764926,0.78197226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\m}}}%
    \put(0.59674812,0.74395964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\m}}}%
    \put(0.57567905,0.6918683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\m}}}%
    \put(0.5616329,0.64127723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\m}}}%
    \put(0.65232797,0.72957777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_0^-$}}}%
    \put(0.4370631,0.77321261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_0^+$}}}%
    \put(0.78147347,0.37205966){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.74346085,0.4029607){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.69136951,0.42402987){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.64077858,0.43807581){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.59281808,0.45212203){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.6156794,0.49990984){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.67375711,0.48856701){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.725131,0.46673976){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.77237853,0.44315995){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.81302161,0.40840449){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.36651727,0.22301816){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.39741845,0.26103088){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.41848753,0.31312222){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.4325337,0.36371318){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.44657969,0.41167345){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.49436745,0.38881232){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.48302457,0.33073441){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.46119737,0.27936052){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.43761766,0.23211299){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.4028622,0.19146991){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.21641321,0.62947238){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.25442583,0.59857115){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.30651732,0.57750208){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.35710834,0.56345602){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.4050686,0.54940991){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.38220738,0.5016222){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.32412952,0.51296504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.27275573,0.53479228){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.22550815,0.55837199){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.18486507,0.59312745){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.74885437,0.52440378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1^+$}}}%
    \put(0.72157473,0.29392854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1^-$}}}%
    \put(0.52406314,0.2246614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2^+$}}}%
    \put(0.27725996,0.26090516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2^-$}}}%
    \put(0.19770358,0.45904539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_3^+$}}}%
    \put(0.21676916,0.6901259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_3^-$}}}%
    \put(0.25542607,0.15447253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm {g^2x}}}}%
    \put(0.12135195,0.70781238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm{g^3x}}}}%
    \put(0.77239663,0.8865367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^+$}}}%
    \put(0.07891707,0.05914959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g(\Gamma^+)$}}}%
    \put(0.49979908,0.61617819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\p}}}%
    \put(0.51114201,0.674256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\p}}}%
    \put(0.53296916,0.72562989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\p}}}%
    \put(0.55654887,0.77287742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\p}}}%
    \put(0.59130433,0.8135205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\p}}}%
    \put(0.34812451,0.89554616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_0^+$}}}%
    \put(0.76570189,0.80206489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_0^-$}}}%
    \put(0.87917269,0.60305546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_1^+$}}}%
    \put(0.79568123,0.22241079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_1^-$}}}%
    \put(0.56682937,0.06810353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_2^+$}}}%
    \put(0.18550942,0.17629653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_2^-$}}}%
    \put(0.05349638,0.39733341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_3^+$}}}%
    \put(0.14915032,0.76212649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_3^-$}}}%
    \put(0.54758689,0.59331697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\m}}}%
    \put(0.47080421,0.47103782){\color[rgb]{0,0,0}\rotatebox{0.03046503}{\makebox(0,0)[lb]{\smash{$O$}}}}%
    \put(0.83229319,0.28589893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm {gx}}}}%
    \put(0.67828432,0.50199537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1^+$}}}%
    \put(0.53704184,0.55939845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_x$}}}%
    \put(0.44868925,0.57412388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_0^+$}}}%
    \put(0.41432991,0.70338045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_0^+$}}}%
    \put(0.2703479,0.47595433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_3^+$}}}%
    \put(0.47699056,0.28584101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2^+$}}}%
  \end{picture}%
\endgroup%


==> LemmaC1bn.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LemmaC1bn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{461.9610089bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94283541)%
    \put(0,0){\includegraphics[width=\unitlength]{LemmaC1bn.pdf}}%
    \put(0.46699117,0.49075097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.39079426,0.00586156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_0$}}}%
    \put(0.85663444,0.17903635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.58128653,0.00412981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_0$}}}%
    \put(0.52067535,0.00412981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_0$}}}%
    \put(0.87459456,0.22493105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.94314658,0.34987702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.4996685,0.28964234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.50644493,0.167667){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$D_0$}}}%
    \put(0.78427747,0.4131235){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0.37091679,0.7647436){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$D_i$}}}%
    \put(0.32574075,0.62018031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g^i(\gamma)$}}}%
    \put(0.52508268,0.92508426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i$}}}%
    \put(0.3323316,0.92659013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_i$}}}%
    \put(0.38955459,0.92583719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_i$}}}%
    \put(0.054499,0.71350983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{i+1}$}}}%
  \end{picture}%
\endgroup%


==> lemmaANegativeBiancoNeroOrizzo.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lemmaANegativeBiancoNeroOrizzo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{553.95bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9291001)%
    \put(0,0){\includegraphics[width=\unitlength]{lemmaANegativeBiancoNeroOrizzo.pdf}}%
    \put(0.44418556,0.74207829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_0^+$}}}%
    \put(0.67585,0.70797383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_0^-$}}}%
    \put(0.78954536,0.42400301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$d_1^+$}}}}%
    \put(0.71031634,0.19233354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$d_1^-$}}}}%
    \put(0.39440331,0.06396251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_2^+$}}}%
    \put(0.16373667,0.15563256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_2^-$}}}%
    \put(0.04038021,0.45208418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$d_3^+$}}}}%
    \put(0.13164396,0.67272177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{$d_3^-$}}}}%
    \put(0.10710742,0.62478087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm{g^3x}}}}%
    \put(0.62466409,0.74243118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm x}}}%
    \put(0.55399625,0.69023882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\m}}}%
    \put(0.52672094,0.65668657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\m}}}%
    \put(0.50812409,0.61070763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\m}}}%
    \put(0.49572616,0.56605288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\m}}}%
    \put(0.48332833,0.52372022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\m}}}%
    \put(0.56986446,0.66656182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_0^-$}}}%
    \put(0.68977089,0.32842508){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.65621863,0.35570022){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.61023964,0.37429716){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.56558495,0.38669491){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.52325215,0.39909301){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.54343095,0.44127344){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.59469387,0.43126157){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.64003959,0.41199551){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.68174314,0.39118254){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.7176172,0.36050525){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.32350525,0.19687194){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.35078052,0.23042428){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.36937737,0.27640327){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.38177535,0.32105789){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.39417322,0.36339059){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.43635361,0.34321197){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.42634169,0.29194886){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.40707567,0.24660315){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.38626279,0.2048996){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.3555855,0.16902554){\color[rgb]{0,0,0}\rotatebox{180}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.1910143,0.55563323){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.22456655,0.52835792){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.27054563,0.50976107){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.31520037,0.49736312){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.35753303,0.48496522){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\m}}}}%
    \put(0.33735433,0.44278487){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.28609122,0.45279675){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.24074559,0.47206281){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.19904205,0.49287569){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.16316799,0.52355298){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\p}}}}%
    \put(0.30761785,0.3343136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2^-$}}}%
    \put(0.19132846,0.60916971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_3^-$}}}%
    \put(0.75197111,0.25370845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm {gx}}}}%
    \put(0.2254494,0.13636943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sm {g^2x}}}}%
    \put(0.47042583,0.64050766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\p}}}%
    \put(0.45115986,0.59516194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\p}}}%
    \put(0.49123871,0.68221112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\p}}}%
    \put(0.521916,0.71808522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\p}}}%
    \put(0.44114789,0.54389893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\p}}}%
    \put(0.54016846,0.57829098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_0^-$}}}%
    \put(0.29449873,0.28779444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2^-$}}}%
    \put(0.10177916,0.81955198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$D_0^+=D_1^+=D_2^+=D_3^+$}}}}%
    \put(0.41387369,0.61950026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_0^+$}}}%
    \put(0.42274574,0.24188578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2^+$}}}%
    \put(0.53564722,0.31419371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1^-$}}}%
    \put(0.79506273,0.58062145){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{$\Gamma^+$}}}%
    \put(0.56543912,0.18058535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^-$}}}%
  \end{picture}%
\endgroup%

